On Approximate Dynamic Programming with Multivariate Splines for Adaptive Control

We define a SDP framework based on the RLSTD algorithm and multivariate simplex B-splines. We introduce a local forget factor capable of preserving the continuity of the simplex splines. This local forget factor is integrated with the RLSTD algorithm, resulting in a modified RLSTD algorithm that is capable of tracking time-varying systems. We present the results of two numerical experiments, one validating SDP and comparing it with NDP and another to show the advantages of the modified RLSTD algorithm over the original. While SDP requires more computations per time-step, the experiment shows that for the same amount of function approximator parameters, there is an increase in performance in terms of stability and learning rate compared to NDP. The second experiment shows that SDP in combination with the modified RLSTD algorithm allows for faster recovery compared to the original RLSTD algorithm when system parameters are altered, paving the way for an adaptive high-performance non-linear control method.

==> tex/fig_Bnet_d4_T1.tex <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=5cm,
scale only axis,
xmin=-0.1,
xmax=2.5,
ymin=-0.2,
ymax=1.1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
0 0\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.06, -0.05) {$c_{400}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
0.5 0\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.56, -0.05) {$c_{310}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
0.25 0.25\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.31, 0.2) {$c_{301}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
1 0\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.06, -0.05) {$c_{220}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
0.75 0.25\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.81, 0.2) {$c_{211}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
0.5 0.5\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.56, 0.45) {$c_{202}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
1.5 0\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.56, -0.05) {$c_{130}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
1.25 0.25\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.31, 0.2) {$c_{121}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
1 0.5\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.06, 0.45) {$c_{112}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
0.75 0.75\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.81, 0.7) {$c_{103}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
2 0\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:2.06, -0.05) {$c_{040}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
1.75 0.25\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.81, 0.2) {$c_{031}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
1.5 0.5\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.56, 0.45) {$c_{022}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
1.25 0.75\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.31, 0.7) {$c_{013}$};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=green,draw=black},
forget plot
]
table[row sep=crcr]{
1 1\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.06, 0.95) {$c_{004}$};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
2 0\\
1 1\\
0 0\\
};
\end{axis}
\end{tikzpicture}%


==> tex/tri.tex <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3cm,
scale only axis,
xmin=-220,
xmax=220,
xlabel={$\theta = -180$ to $180$ [deg]},
ymin=-400,
ymax=400,
ylabel={$\dot \theta = -360$ to $360$ [deg/s]},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-180 -360\\
-90 -360\\
-90 -180\\
-180 -360\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-180 -360\\
-180 -180\\
-90 -180\\
-180 -360\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-180 -180\\
-180 0\\
-90 -180\\
-180 -180\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-180 0\\
-90 -180\\
-90 0\\
-180 0\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-90 -360\\
-90 -180\\
0 -360\\
-90 -360\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-90 -180\\
0 -360\\
0 -180\\
-90 -180\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-90 -180\\
0 -180\\
0 0\\
-90 -180\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-90 -180\\
-90 0\\
0 0\\
-90 -180\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 -360\\
90 -360\\
90 -180\\
0 -360\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 -360\\
0 -180\\
90 -180\\
0 -360\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 -180\\
0 0\\
90 -180\\
0 -180\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 0\\
90 -180\\
90 0\\
0 0\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
90 -360\\
90 -180\\
180 -360\\
90 -360\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
90 -180\\
180 -360\\
180 -180\\
90 -180\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
90 -180\\
180 -180\\
180 0\\
90 -180\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
90 -180\\
90 0\\
180 0\\
90 -180\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-180 0\\
-90 0\\
-90 180\\
-180 0\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-180 0\\
-180 180\\
-90 180\\
-180 0\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-180 180\\
-180 360\\
-90 180\\
-180 180\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-180 360\\
-90 180\\
-90 360\\
-180 360\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-90 0\\
0 0\\
-90 180\\
-90 0\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 0\\
-90 180\\
0 180\\
0 0\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-90 180\\
0 180\\
0 360\\
-90 180\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-90 180\\
-90 360\\
0 360\\
-90 180\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 0\\
90 0\\
90 180\\
0 0\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 0\\
0 180\\
90 180\\
0 0\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 180\\
0 360\\
90 180\\
0 180\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 360\\
90 180\\
90 360\\
0 360\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
90 0\\
180 0\\
90 180\\
90 0\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
180 0\\
90 180\\
180 180\\
180 0\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
90 180\\
180 180\\
180 360\\
90 180\\
};
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
90 180\\
90 360\\
180 360\\
90 180\\
};
\end{axis}
\end{tikzpicture}%

==> tex/trials_NDP_w0_v3.tex <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\tikzwidth,
height=\tikzheight,
scale only axis,
xmin=0,
xmax=99,
xlabel={Trial},
xmajorgrids,
ymin=-0.1,
ymax=20.1,
ylabel={$t_{up}$ [s]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)},anchor=west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
line width=0.3pt,
mark size=1.5pt,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 2.62\\
2 3.7\\
3 0.5\\
4 0.52\\
5 0.94\\
6 0.46\\
7 1.04\\
8 0.42\\
9 2.18\\
10 0.58\\
11 0.5\\
12 2.34\\
13 3.84\\
14 4.3\\
15 1.22\\
16 0.88\\
17 0.74\\
18 0.56\\
19 0.58\\
20 0.8\\
21 0.64\\
22 0.74\\
23 0.88\\
24 0.78\\
25 0.84\\
26 0.84\\
27 0.82\\
28 0.82\\
29 0.92\\
30 9\\
31 0.96\\
32 0.96\\
33 15.68\\
34 18.9\\
35 18.8\\
36 19.98\\
37 18.48\\
38 18.64\\
39 19.98\\
40 18.82\\
41 16.26\\
42 18.44\\
43 17.3\\
44 18.54\\
45 17.72\\
46 16.08\\
47 14.76\\
48 16.38\\
49 18.78\\
50 17.16\\
51 19.98\\
52 18.82\\
53 16.5\\
54 16.06\\
55 16.5\\
56 16.46\\
57 17.44\\
58 18.64\\
59 17.72\\
60 18.56\\
61 16.6\\
62 19.98\\
63 16.74\\
64 19.98\\
65 17.46\\
66 17.9\\
67 18.56\\
68 18.88\\
69 17.42\\
70 18.66\\
71 16.66\\
72 17.62\\
73 16.02\\
74 18.68\\
75 17.52\\
76 19.98\\
77 15.98\\
78 19.98\\
79 16.92\\
80 16.12\\
81 17\\
82 17.56\\
83 18.4\\
84 19.98\\
85 18.82\\
86 18.78\\
87 16.04\\
88 18.88\\
89 19.98\\
90 18.76\\
91 17.56\\
92 18.72\\
93 18.76\\
94 16.58\\
95 19.98\\
96 19.98\\
97 18.58\\
98 19.98\\
99 17.14\\
};
\addlegendentry{NDP - FF};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=0.8pt
]
table[row sep=crcr]{
3 1.656\\
4 1.224\\
5 0.692\\
6 0.676\\
7 1.008\\
8 0.936\\
9 0.944\\
10 1.204\\
11 1.888\\
12 2.312\\
13 2.44\\
14 2.516\\
15 2.196\\
16 1.54\\
17 0.796\\
18 0.712\\
19 0.664\\
20 0.664\\
21 0.728\\
22 0.768\\
23 0.776\\
24 0.816\\
25 0.832\\
26 0.82\\
27 0.848\\
28 2.48\\
29 2.504\\
30 2.532\\
31 5.504\\
32 9.1\\
33 11.06\\
34 14.864\\
35 18.368\\
36 18.96\\
37 19.176\\
38 19.18\\
39 18.436\\
40 18.428\\
41 18.16\\
42 17.872\\
43 17.652\\
44 17.616\\
45 16.88\\
46 16.696\\
47 16.744\\
48 16.632\\
49 17.412\\
50 18.224\\
51 18.248\\
52 17.704\\
53 17.572\\
54 16.868\\
55 16.592\\
56 17.02\\
57 17.352\\
58 17.764\\
59 17.792\\
60 18.3\\
61 17.92\\
62 18.372\\
63 18.152\\
64 18.412\\
65 18.128\\
66 18.556\\
67 18.044\\
68 18.284\\
69 18.036\\
70 17.848\\
71 17.276\\
72 17.528\\
73 17.3\\
74 17.964\\
75 17.636\\
76 18.428\\
77 18.076\\
78 17.796\\
79 17.2\\
80 17.516\\
81 17.2\\
82 17.812\\
83 18.352\\
84 18.708\\
85 18.404\\
86 18.5\\
87 18.5\\
88 18.488\\
89 18.244\\
90 18.78\\
91 18.756\\
92 18.076\\
93 18.32\\
94 18.804\\
95 18.776\\
96 19.02\\
97 19.132\\
98 18.624\\
};
\addlegendentry{NDP - FF};
\addlegendimage{empty legend};
\addlegendentry{trend};

\addplot [
color=black,
line width=0.3pt,
mark size=1.5pt,
only marks,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 1.2\\
2 0\\
3 0.72\\
4 0\\
5 1\\
6 1.2\\
7 0.78\\
8 0.56\\
9 1.62\\
10 1.9\\
11 1.94\\
12 1.3\\
13 3.46\\
14 2.08\\
15 1.7\\
16 1.58\\
17 0.92\\
18 0.8\\
19 1\\
20 1.1\\
21 1.16\\
22 1.22\\
23 0.94\\
24 1.48\\
25 1.18\\
26 1.4\\
27 0.94\\
28 1.3\\
29 1.22\\
30 1.76\\
31 0\\
32 1.44\\
33 1.4\\
34 1.4\\
35 1.46\\
36 1.7\\
37 1.74\\
38 1.64\\
39 1.62\\
40 1.7\\
41 1.38\\
42 1.52\\
43 1.44\\
44 1.36\\
45 1.76\\
46 1.56\\
47 1.72\\
48 1.68\\
49 1.62\\
50 1.64\\
51 1.62\\
52 1.68\\
53 1.7\\
54 1.52\\
55 1.78\\
56 1.8\\
57 1.58\\
58 1.48\\
59 1.62\\
60 1.36\\
61 1.26\\
62 1.64\\
63 1.66\\
64 2.2\\
65 2.2\\
66 1.7\\
67 1.64\\
68 1.9\\
69 1.86\\
70 1.88\\
71 1.84\\
72 1.82\\
73 1.84\\
74 1.7\\
75 1.7\\
76 2.32\\
77 2.5\\
78 2.86\\
79 3.02\\
80 3.3\\
81 2.78\\
82 2.64\\
83 2.14\\
84 3.88\\
85 3.56\\
86 3.54\\
87 4\\
88 4.36\\
89 5.9\\
90 5.34\\
91 6.28\\
92 7.46\\
93 7.94\\
94 10.54\\
95 19.98\\
96 19.98\\
97 18.88\\
98 19.98\\
99 17.74\\
};
\addlegendentry{NDP - RBF};

\addplot [
color=black,
solid,
line width=0.8pt
]
table[row sep=crcr]{
3 0.584\\
4 0.584\\
5 0.74\\
6 0.708\\
7 1.032\\
8 1.212\\
9 1.36\\
10 1.464\\
11 2.044\\
12 2.136\\
13 2.096\\
14 2.024\\
15 1.948\\
16 1.416\\
17 1.2\\
18 1.08\\
19 0.996\\
20 1.056\\
21 1.084\\
22 1.18\\
23 1.196\\
24 1.244\\
25 1.188\\
26 1.26\\
27 1.208\\
28 1.324\\
29 1.044\\
30 1.144\\
31 1.164\\
32 1.2\\
33 1.14\\
34 1.48\\
35 1.54\\
36 1.588\\
37 1.632\\
38 1.68\\
39 1.616\\
40 1.572\\
41 1.532\\
42 1.48\\
43 1.492\\
44 1.528\\
45 1.568\\
46 1.616\\
47 1.668\\
48 1.644\\
49 1.656\\
50 1.648\\
51 1.652\\
52 1.632\\
53 1.66\\
54 1.696\\
55 1.676\\
56 1.632\\
57 1.652\\
58 1.568\\
59 1.46\\
60 1.472\\
61 1.508\\
62 1.624\\
63 1.792\\
64 1.88\\
65 1.88\\
66 1.928\\
67 1.86\\
68 1.796\\
69 1.824\\
70 1.86\\
71 1.848\\
72 1.816\\
73 1.78\\
74 1.876\\
75 2.012\\
76 2.216\\
77 2.48\\
78 2.8\\
79 2.892\\
80 2.92\\
81 2.776\\
82 2.948\\
83 3\\
84 3.152\\
85 3.424\\
86 3.868\\
87 4.272\\
88 4.628\\
89 5.176\\
90 5.868\\
91 6.584\\
92 7.512\\
93 10.44\\
94 13.18\\
95 15.464\\
96 17.872\\
97 19.312\\
98 18.856\\
};
\addlegendentry{NDP - RBF};
\addlegendimage{empty legend};
\addlegendentry{trend};

\end{axis}
\end{tikzpicture}%

==> tex/trials_NDP_w3_v3.tex <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\tikzwidth,
height=\tikzheight,
scale only axis,
xmin=0,
xmax=99,
xlabel={Trial},
xmajorgrids,
ymin=-0.1,
ymax=20.1,
ylabel={$t_{up}$ [s]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)},anchor=west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
line width=0.3pt,
mark size=1.5pt,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 1.16\\
2 1.44\\
3 0.38\\
4 0.42\\
5 1.1\\
6 0.44\\
7 0.94\\
8 0.54\\
9 1.88\\
10 0.48\\
11 0.44\\
12 2.06\\
13 5.5\\
14 2.86\\
15 2.56\\
16 2.56\\
17 3.34\\
18 3.68\\
19 4.36\\
20 4.88\\
21 5.88\\
22 6.46\\
23 6.84\\
24 4.96\\
25 5.5\\
26 8\\
27 8.3\\
28 9.34\\
29 8.76\\
30 9.98\\
31 8.6\\
32 9.22\\
33 7.86\\
34 18.84\\
35 14.74\\
36 19.98\\
37 18.6\\
38 18.66\\
39 19.98\\
40 18.84\\
41 18.12\\
42 15.88\\
43 12.94\\
44 18.52\\
45 19.98\\
46 18.1\\
47 17.5\\
48 18.64\\
49 18.82\\
50 17.34\\
51 19.98\\
52 18.88\\
53 18.4\\
54 18.34\\
55 16.06\\
56 18.74\\
57 15.02\\
58 18.68\\
59 6.12\\
60 7.52\\
61 9.62\\
62 19.98\\
63 15.46\\
64 9.58\\
65 15.84\\
66 18.18\\
67 7.62\\
68 9.14\\
69 16.92\\
70 18.58\\
71 16.98\\
72 17.44\\
73 18.64\\
74 18.7\\
75 9.94\\
76 14.64\\
77 18.6\\
78 19.98\\
79 17.74\\
80 18.66\\
81 17.06\\
82 8.36\\
83 6.34\\
84 8.76\\
85 14.1\\
86 11.28\\
87 16.96\\
88 16.64\\
89 7.06\\
90 12.42\\
91 17.52\\
92 18.56\\
93 18.84\\
94 12.22\\
95 10.36\\
96 19.98\\
97 18.48\\
98 9.54\\
99 16.88\\
};
\addlegendentry{NDP - FF};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=0.8pt
]
table[row sep=crcr]{
3 0.9\\
4 0.756\\
5 0.656\\
6 0.688\\
7 0.98\\
8 0.856\\
9 0.856\\
10 1.08\\
11 2.072\\
12 2.268\\
13 2.684\\
14 3.108\\
15 3.364\\
16 3\\
17 3.3\\
18 3.764\\
19 4.428\\
20 5.052\\
21 5.684\\
22 5.804\\
23 5.928\\
24 6.352\\
25 6.72\\
26 7.22\\
27 7.98\\
28 8.876\\
29 8.996\\
30 9.18\\
31 8.884\\
32 10.9\\
33 11.852\\
34 14.128\\
35 16.004\\
36 18.164\\
37 18.392\\
38 19.212\\
39 18.84\\
40 18.296\\
41 17.152\\
42 16.86\\
43 17.088\\
44 17.084\\
45 17.408\\
46 18.548\\
47 18.608\\
48 18.08\\
49 18.456\\
50 18.732\\
51 18.684\\
52 18.588\\
53 18.332\\
54 18.084\\
55 17.312\\
56 17.368\\
57 14.924\\
58 13.216\\
59 11.392\\
60 12.384\\
61 11.74\\
62 12.432\\
63 14.096\\
64 15.808\\
65 13.336\\
66 12.072\\
67 13.54\\
68 14.088\\
69 13.848\\
70 15.812\\
71 17.712\\
72 18.068\\
73 16.34\\
74 15.872\\
75 16.104\\
76 16.372\\
77 16.18\\
78 17.924\\
79 18.408\\
80 16.36\\
81 13.632\\
82 11.836\\
83 10.924\\
84 9.768\\
85 11.488\\
86 13.548\\
87 13.208\\
88 12.872\\
89 14.12\\
90 14.44\\
91 14.88\\
92 15.912\\
93 15.5\\
94 15.992\\
95 15.976\\
96 14.116\\
97 15.048\\
98 16.412\\
};
\addlegendentry{NDP - FF};
\addlegendimage{empty legend};
\addlegendentry{trend};

\addplot [
color=black,
line width=0.3pt,
mark size=1.5pt,
only marks,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 0.9\\
2 2.36\\
3 1.52\\
4 6.88\\
5 7.24\\
6 9.32\\
7 7.92\\
8 9.28\\
9 15.52\\
10 12.08\\
11 17.1\\
12 19.98\\
13 19.98\\
14 4.02\\
15 15.34\\
16 17.46\\
17 16.56\\
18 18.56\\
19 17.46\\
20 18.74\\
21 18.84\\
22 15.98\\
23 16.72\\
24 17.4\\
25 13.8\\
26 17.74\\
27 0.74\\
28 12.3\\
29 18.34\\
30 19.98\\
31 17.74\\
32 17.3\\
33 17.7\\
34 18.68\\
35 18.88\\
36 19.98\\
37 18.64\\
38 18.7\\
39 19.98\\
40 18.84\\
41 12.3\\
42 18.58\\
43 6.24\\
44 10.4\\
45 19.98\\
46 18.5\\
47 17.56\\
48 18.98\\
49 18.86\\
50 17.42\\
51 19.98\\
52 19\\
53 10.48\\
54 8.8\\
55 18.92\\
56 18.94\\
57 17.48\\
58 18.8\\
59 6.48\\
60 12.44\\
61 18.9\\
62 19.98\\
63 17.7\\
64 19.98\\
65 17.62\\
66 18.32\\
67 18.78\\
68 18.94\\
69 17.5\\
70 18.92\\
71 14.4\\
72 6.94\\
73 11.1\\
74 18.84\\
75 10.12\\
76 11.84\\
77 18.94\\
78 19.98\\
79 13.04\\
80 18.92\\
81 16.68\\
82 14.46\\
83 18.62\\
84 19.98\\
85 13.28\\
86 18.88\\
87 18.9\\
88 15.46\\
89 10.12\\
90 12.88\\
91 17.78\\
92 18.92\\
93 18.8\\
94 17.2\\
95 19.98\\
96 19.98\\
97 13.38\\
98 9.78\\
99 17.12\\
};
\addlegendentry{NDP - RBF};

\addplot [
color=black,
solid,
line width=0.8pt
]
table[row sep=crcr]{
3 3.78\\
4 5.464\\
5 6.576\\
6 8.128\\
7 9.856\\
8 10.824\\
9 12.38\\
10 14.792\\
11 16.932\\
12 14.632\\
13 15.284\\
14 15.356\\
15 14.672\\
16 14.388\\
17 17.076\\
18 17.756\\
19 18.032\\
20 17.916\\
21 17.548\\
22 17.536\\
23 16.548\\
24 16.328\\
25 13.28\\
26 12.396\\
27 12.584\\
28 13.82\\
29 13.82\\
30 17.132\\
31 18.212\\
32 18.28\\
33 18.06\\
34 18.508\\
35 18.776\\
36 18.976\\
37 19.236\\
38 19.228\\
39 17.692\\
40 17.68\\
41 15.188\\
42 13.272\\
43 13.5\\
44 14.74\\
45 14.536\\
46 17.084\\
47 18.776\\
48 18.264\\
49 18.56\\
50 18.848\\
51 17.148\\
52 15.136\\
53 15.436\\
54 15.228\\
55 14.924\\
56 16.588\\
57 16.124\\
58 14.828\\
59 14.82\\
60 15.32\\
61 15.1\\
62 17.8\\
63 18.836\\
64 18.72\\
65 18.48\\
66 18.728\\
67 18.232\\
68 18.492\\
69 17.708\\
70 15.34\\
71 13.772\\
72 14.04\\
73 12.28\\
74 11.768\\
75 14.168\\
76 15.944\\
77 14.784\\
78 16.544\\
79 17.512\\
80 16.616\\
81 16.344\\
82 17.732\\
83 16.604\\
84 17.044\\
85 17.932\\
86 17.3\\
87 15.328\\
88 15.248\\
89 15.028\\
90 15.032\\
91 15.7\\
92 17.116\\
93 18.536\\
94 18.976\\
95 17.868\\
96 16.064\\
97 16.048\\
98 15.796\\
};
\addlegendentry{NDP - RBF};
\addlegendimage{empty legend};
\addlegendentry{trend};

\end{axis}
\end{tikzpicture}%

==> tex/trials_SDP_w0_v3.tex <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\tikzwidth,
height=\tikzheight,
scale only axis,
xmin=0,
xmax=99,
xlabel={Trial},
xmajorgrids,
ymin=-0.1,
ymax=20.1,
ylabel={$t_{up}$ [s]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)},anchor=west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
line width=0.3pt,
mark size=1.5pt,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.96\\
2 5.36\\
3 6.3\\
4 9.58\\
5 18.78\\
6 18.36\\
7 15.22\\
8 18.8\\
9 17.14\\
10 18.7\\
11 18.76\\
12 14.98\\
13 18.84\\
14 16.94\\
15 18.78\\
16 18.52\\
17 18.8\\
18 19.98\\
19 18.66\\
20 19.98\\
21 18.84\\
22 18.82\\
23 19.98\\
24 18.86\\
25 18.78\\
26 18.7\\
27 18.84\\
28 18.86\\
29 17.68\\
30 18.8\\
31 18.86\\
32 19.98\\
33 18.84\\
34 18.44\\
35 18.82\\
36 18.84\\
37 18.86\\
38 18.88\\
39 18.82\\
40 18.76\\
41 19.98\\
42 18.8\\
43 17.5\\
44 19.98\\
45 19.98\\
46 18.7\\
47 19.98\\
48 18.58\\
49 18.74\\
50 19.98\\
51 18.82\\
52 18.84\\
53 18.82\\
54 18.8\\
55 19.98\\
56 18.72\\
57 18.88\\
58 16.86\\
59 18.72\\
60 18.76\\
61 18.78\\
62 18.76\\
63 18.64\\
64 18.76\\
65 18.86\\
66 19.98\\
67 19.98\\
68 19.98\\
69 18.9\\
70 17.42\\
71 18.78\\
72 19.98\\
73 18.88\\
74 19.98\\
75 18.86\\
76 17.64\\
77 18.52\\
78 19.98\\
79 18.86\\
80 17.66\\
81 18.88\\
82 19.98\\
83 18.9\\
84 18.9\\
85 18.7\\
86 17.68\\
87 18.2\\
88 18.82\\
89 19.98\\
90 17.62\\
91 18.88\\
92 19.98\\
93 18.78\\
94 19.98\\
95 19.98\\
96 18.86\\
97 18.84\\
98 19.98\\
99 19.98\\
};
\addlegendentry{$\text{SDP - }\beta{}_{\text{2}}\text{ =0}$};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=0.8pt
]
table[row sep=crcr]{
3 8.196\\
4 11.676\\
5 13.648\\
6 16.148\\
7 17.66\\
8 17.644\\
9 17.724\\
10 17.676\\
11 17.684\\
12 17.644\\
13 17.66\\
14 17.612\\
15 18.376\\
16 18.604\\
17 18.948\\
18 19.188\\
19 19.252\\
20 19.256\\
21 19.256\\
22 19.296\\
23 19.056\\
24 19.028\\
25 19.032\\
26 18.808\\
27 18.572\\
28 18.576\\
29 18.608\\
30 18.836\\
31 18.832\\
32 18.984\\
33 18.988\\
34 18.984\\
35 18.76\\
36 18.768\\
37 18.844\\
38 18.832\\
39 19.06\\
40 19.048\\
41 18.772\\
42 19.004\\
43 19.248\\
44 18.992\\
45 19.228\\
46 19.444\\
47 19.196\\
48 19.196\\
49 19.22\\
50 18.992\\
51 19.04\\
52 19.052\\
53 19.052\\
54 19.032\\
55 19.04\\
56 18.648\\
57 18.632\\
58 18.388\\
59 18.4\\
60 18.376\\
61 18.732\\
62 18.74\\
63 18.76\\
64 19\\
65 19.244\\
66 19.512\\
67 19.54\\
68 19.252\\
69 19.012\\
70 19.012\\
71 18.792\\
72 19.008\\
73 19.296\\
74 19.068\\
75 18.776\\
76 18.996\\
77 18.772\\
78 18.532\\
79 18.78\\
80 19.072\\
81 18.856\\
82 18.864\\
83 19.072\\
84 18.832\\
85 18.476\\
86 18.46\\
87 18.676\\
88 18.46\\
89 18.7\\
90 19.056\\
91 19.048\\
92 19.048\\
93 19.52\\
94 19.516\\
95 19.288\\
96 19.528\\
97 19.528\\
98 18.996\\
};
\addlegendentry{$\text{SDP - }\beta{}_{\text{2}}\text{ =0}$};
\addlegendimage{empty legend};
\addlegendentry{trend};

\addplot [
color=black,
line width=0.3pt,
mark size=1.5pt,
only marks,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 0.96\\
2 1.98\\
3 10.54\\
4 16.66\\
5 18.8\\
6 15.36\\
7 2.18\\
8 18.8\\
9 17.14\\
10 18.68\\
11 18.76\\
12 10.98\\
13 18.8\\
14 16.56\\
15 18.74\\
16 18.52\\
17 18.78\\
18 19.98\\
19 18.66\\
20 19.98\\
21 18.82\\
22 18.82\\
23 19.98\\
24 18.8\\
25 18.76\\
26 18.68\\
27 18.82\\
28 18.84\\
29 17.64\\
30 18.74\\
31 18.84\\
32 19.98\\
33 18.84\\
34 18.42\\
35 18.8\\
36 18.84\\
37 18.84\\
38 18.86\\
39 18.8\\
40 18.74\\
41 19.98\\
42 18.82\\
43 17.42\\
44 19.98\\
45 19.98\\
46 18.7\\
47 19.98\\
48 18.6\\
49 18.74\\
50 19.98\\
51 18.84\\
52 18.84\\
53 18.8\\
54 18.82\\
55 19.98\\
56 18.72\\
57 18.86\\
58 16.58\\
59 18.74\\
60 18.78\\
61 18.74\\
62 18.76\\
63 18.6\\
64 18.76\\
65 18.86\\
66 19.98\\
67 19.98\\
68 19.98\\
69 18.9\\
70 17.34\\
71 18.78\\
72 19.98\\
73 18.86\\
74 19.98\\
75 18.86\\
76 17.58\\
77 18.52\\
78 19.98\\
79 18.86\\
80 17.5\\
81 18.88\\
82 19.98\\
83 18.9\\
84 18.9\\
85 18.66\\
86 17.54\\
87 18.18\\
88 18.84\\
89 19.98\\
90 17.6\\
91 18.88\\
92 19.98\\
93 18.8\\
94 19.98\\
95 19.98\\
96 18.88\\
97 18.82\\
98 19.98\\
99 19.98\\
};
\addlegendentry{$\text{SDP - }\beta{}_{\text{2}}\text{ =0.4}$};

\addplot [
color=black,
solid,
line width=0.8pt
]
table[row sep=crcr]{
3 9.788\\
4 12.668\\
5 12.708\\
6 14.36\\
7 14.456\\
8 14.432\\
9 15.112\\
10 16.872\\
11 16.872\\
12 16.756\\
13 16.768\\
14 16.72\\
15 18.28\\
16 18.516\\
17 18.936\\
18 19.184\\
19 19.244\\
20 19.252\\
21 19.252\\
22 19.28\\
23 19.036\\
24 19.008\\
25 19.008\\
26 18.78\\
27 18.548\\
28 18.544\\
29 18.576\\
30 18.808\\
31 18.808\\
32 18.964\\
33 18.976\\
34 18.976\\
35 18.748\\
36 18.752\\
37 18.828\\
38 18.816\\
39 19.044\\
40 19.04\\
41 18.752\\
42 18.988\\
43 19.236\\
44 18.98\\
45 19.212\\
46 19.448\\
47 19.2\\
48 19.2\\
49 19.228\\
50 19\\
51 19.04\\
52 19.056\\
53 19.056\\
54 19.032\\
55 19.036\\
56 18.592\\
57 18.576\\
58 18.336\\
59 18.34\\
60 18.32\\
61 18.724\\
62 18.728\\
63 18.744\\
64 18.992\\
65 19.236\\
66 19.512\\
67 19.54\\
68 19.236\\
69 18.996\\
70 18.996\\
71 18.772\\
72 18.988\\
73 19.292\\
74 19.052\\
75 18.76\\
76 18.984\\
77 18.76\\
78 18.488\\
79 18.748\\
80 19.04\\
81 18.824\\
82 18.832\\
83 19.064\\
84 18.796\\
85 18.436\\
86 18.424\\
87 18.64\\
88 18.428\\
89 18.696\\
90 19.056\\
91 19.048\\
92 19.048\\
93 19.524\\
94 19.524\\
95 19.292\\
96 19.528\\
97 19.528\\
98 18.98\\
};
\addlegendentry{$\text{SDP - }\beta{}_{\text{2}}\text{ =0.4}$};
\addlegendimage{empty legend};
\addlegendentry{trend};

\end{axis}
\end{tikzpicture}%

==> tex/trials_SDP_w3_v3.tex <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\tikzwidth,
height=\tikzheight,
scale only axis,
xmin=0,
xmax=99,
xlabel={Trial},
xmajorgrids,
ymin=-0.1,
ymax=20.1,
ylabel={$t_{up}$ [s]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)},anchor=west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
line width=0.3pt,
mark size=1.5pt,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 1.66\\
2 1.64\\
3 4\\
4 17.08\\
5 18.82\\
6 18.48\\
7 17.56\\
8 18.84\\
9 16.56\\
10 18.7\\
11 9.42\\
12 18.1\\
13 18.82\\
14 17.56\\
15 18.8\\
16 17.16\\
17 18.82\\
18 19.98\\
19 18.74\\
20 19.98\\
21 18.78\\
22 18.8\\
23 19.98\\
24 18.78\\
25 18.8\\
26 18.7\\
27 18.84\\
28 18.88\\
29 17.74\\
30 18.74\\
31 18.84\\
32 19.98\\
33 18.86\\
34 18.48\\
35 18.84\\
36 18.84\\
37 18.86\\
38 18.86\\
39 18.84\\
40 18.76\\
41 19.98\\
42 18.8\\
43 17.54\\
44 19.98\\
45 19.98\\
46 18.8\\
47 19.98\\
48 18.64\\
49 18.7\\
50 17.24\\
51 18.82\\
52 18.84\\
53 18.78\\
54 18.68\\
55 19.98\\
56 18.8\\
57 18.82\\
58 16.84\\
59 17.36\\
60 16.98\\
61 18.72\\
62 18.8\\
63 18.58\\
64 18.66\\
65 18.88\\
66 19.98\\
67 19.98\\
68 19.98\\
69 18.86\\
70 17.16\\
71 18.56\\
72 19.98\\
73 18.86\\
74 16.36\\
75 18.9\\
76 17.56\\
77 18.44\\
78 19.98\\
79 18.88\\
80 17.7\\
81 18.84\\
82 19.98\\
83 18.84\\
84 18.84\\
85 18.66\\
86 15.76\\
87 18.1\\
88 18.88\\
89 19.98\\
90 17.64\\
91 18.9\\
92 19.98\\
93 18.8\\
94 19.98\\
95 19.98\\
96 18.9\\
97 18.8\\
98 19.98\\
99 19.98\\
};
\addlegendentry{$\text{SDP - }\beta{}_{\text{2}}\text{ =0}$};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=0.8pt
]
table[row sep=crcr]{
3 8.64\\
4 12.004\\
5 15.188\\
6 18.156\\
7 18.052\\
8 18.028\\
9 16.216\\
10 16.324\\
11 16.32\\
12 16.52\\
13 16.54\\
14 18.088\\
15 18.232\\
16 18.464\\
17 18.7\\
18 18.936\\
19 19.26\\
20 19.256\\
21 19.256\\
22 19.264\\
23 19.028\\
24 19.012\\
25 19.02\\
26 18.8\\
27 18.592\\
28 18.58\\
29 18.608\\
30 18.836\\
31 18.832\\
32 18.98\\
33 19\\
34 19\\
35 18.776\\
36 18.776\\
37 18.848\\
38 18.832\\
39 19.06\\
40 19.048\\
41 18.784\\
42 19.012\\
43 19.256\\
44 19.02\\
45 19.256\\
46 19.476\\
47 19.22\\
48 18.672\\
49 18.676\\
50 18.448\\
51 18.476\\
52 18.472\\
53 19.02\\
54 19.016\\
55 19.012\\
56 18.624\\
57 18.36\\
58 17.76\\
59 17.744\\
60 17.74\\
61 18.088\\
62 18.348\\
63 18.728\\
64 18.98\\
65 19.216\\
66 19.496\\
67 19.536\\
68 19.192\\
69 18.908\\
70 18.908\\
71 18.684\\
72 18.184\\
73 18.532\\
74 18.332\\
75 18.024\\
76 18.248\\
77 18.752\\
78 18.512\\
79 18.768\\
80 19.076\\
81 18.848\\
82 18.84\\
83 19.032\\
84 18.416\\
85 18.04\\
86 18.048\\
87 18.276\\
88 18.072\\
89 18.7\\
90 19.076\\
91 19.06\\
92 19.06\\
93 19.528\\
94 19.528\\
95 19.292\\
96 19.528\\
97 19.528\\
98 18.912\\
};
\addlegendentry{$\text{SDP - }\beta{}_{\text{2}}\text{ =0}$};
\addlegendimage{empty legend};
\addlegendentry{trend};

\addplot [
color=black,
line width=0.3pt,
mark size=1.5pt,
only marks,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 0.78\\
2 2.72\\
3 11.28\\
4 18.74\\
5 17.08\\
6 17.4\\
7 19.98\\
8 18.42\\
9 19.98\\
10 14.46\\
11 18.54\\
12 19.98\\
13 19.98\\
14 18.68\\
15 15.22\\
16 17.36\\
17 17.5\\
18 18.56\\
19 18.84\\
20 18.86\\
21 18.78\\
22 18.82\\
23 17.02\\
24 16.24\\
25 18.8\\
26 17.7\\
27 18.68\\
28 18.86\\
29 18.34\\
30 19.98\\
31 17.76\\
32 17.64\\
33 17.62\\
34 18.84\\
35 18.86\\
36 11.56\\
37 18.58\\
38 18.62\\
39 19.98\\
40 18.84\\
41 16.74\\
42 18.54\\
43 17.78\\
44 18.54\\
45 19.98\\
46 18.48\\
47 17.4\\
48 18.9\\
49 18.84\\
50 17.84\\
51 19.98\\
52 18.88\\
53 18.82\\
54 18.76\\
55 18.88\\
56 18.92\\
57 17.36\\
58 18.72\\
59 17.82\\
60 18.6\\
61 18.88\\
62 19.98\\
63 17.54\\
64 19.98\\
65 17.6\\
66 18.24\\
67 9.12\\
68 18.92\\
69 17.32\\
70 18.88\\
71 17.6\\
72 17.46\\
73 18.9\\
74 18.74\\
75 17.64\\
76 19.98\\
77 18.88\\
78 19.98\\
79 17.88\\
80 18.9\\
81 16.78\\
82 14.38\\
83 18.52\\
84 19.98\\
85 18.92\\
86 18.84\\
87 18.86\\
88 18.94\\
89 19.98\\
90 18.86\\
91 17.76\\
92 18.92\\
93 15.8\\
94 16.96\\
95 19.98\\
96 19.98\\
97 18.84\\
98 19.98\\
99 16.88\\
};
\addlegendentry{$\text{SDP - }\beta{}_{\text{2}}\text{ =0.4}$};

\addplot [
color=black,
solid,
line width=0.8pt
]
table[row sep=crcr]{
3 10.12\\
4 13.444\\
5 16.896\\
6 18.324\\
7 18.572\\
8 18.048\\
9 18.276\\
10 18.276\\
11 18.588\\
12 18.328\\
13 18.48\\
14 18.244\\
15 17.748\\
16 17.464\\
17 17.496\\
18 18.224\\
19 18.508\\
20 18.772\\
21 18.464\\
22 17.944\\
23 17.932\\
24 17.716\\
25 17.688\\
26 18.056\\
27 18.476\\
28 18.712\\
29 18.724\\
30 18.516\\
31 18.268\\
32 18.368\\
33 18.144\\
34 16.904\\
35 17.092\\
36 17.292\\
37 17.52\\
38 17.516\\
39 18.552\\
40 18.544\\
41 18.376\\
42 18.088\\
43 18.316\\
44 18.664\\
45 18.436\\
46 18.66\\
47 18.72\\
48 18.292\\
49 18.592\\
50 18.888\\
51 18.872\\
52 18.856\\
53 19.064\\
54 18.852\\
55 18.548\\
56 18.528\\
57 18.34\\
58 18.284\\
59 18.276\\
60 18.8\\
61 18.564\\
62 18.996\\
63 18.796\\
64 18.668\\
65 16.496\\
66 16.772\\
67 16.24\\
68 16.496\\
69 16.368\\
70 18.036\\
71 18.032\\
72 18.316\\
73 18.068\\
74 18.544\\
75 18.828\\
76 19.044\\
77 18.872\\
78 19.124\\
79 18.484\\
80 17.584\\
81 17.292\\
82 17.712\\
83 17.716\\
84 18.128\\
85 19.024\\
86 19.108\\
87 19.108\\
88 19.096\\
89 18.88\\
90 18.892\\
91 18.264\\
92 17.66\\
93 17.884\\
94 18.328\\
95 18.312\\
96 19.148\\
97 19.132\\
98 18.884\\
};
\addlegendentry{$\text{SDP - }\beta{}_{\text{2}}\text{ =0.4}$};
\addlegendimage{empty legend};
\addlegendentry{trend};

\end{axis}
\end{tikzpicture}%
